On integrands and loop momentum in string and field theory

The notion of a unique integrand does not a priori makes sense in field theory: different Feynman diagrams have different loop momenta and there should be no reason to compare them. In string theory, however, a global integrand is natural and allows, for instance, to make explicit the separation between left and right-moving degrees of freedom. However, the significance of this integrand had not really been investigated so far. It is even more important in view of the recently discovered loop monodromies that are related to the duality between color and kinematics in gauge and gravity loop amplitudes. This paper intends to start filling this gap, by presenting a careful definition of the loop momentum in string theory, and describing precisely the resulting global integrand obtained in the field theory limit. We will then apply this technology to write down some monodromy relations at two and three loops, and make contact with the color/kinematics duality.

==> 2loop-example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2loop-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.01810309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15738051)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2loop-example.pdf}}%
    \put(0.84240251,0.00262396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1$}}}%
    \put(0.72933829,0.08088671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1+k_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2loop-example.pdf}}%
    \put(0.91035173,0.00262396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2loop-example.pdf}}%
    \put(0.8876907,0.05616865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1+\ell_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2loop-example.pdf}}%
    \put(0.02984499,0.00488728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02490249,0.13901612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2loop-example.pdf}}%
    \put(0.089527,0.07021808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25945422,0.07554359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2loop-example.pdf}}%
    \put(0.39158009,0.00797684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39404019,0.14157695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49592303,0.08469511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.656979,0.07881461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2loop-example.pdf}}%
    \put(0.78719772,0.01320228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7891195,0.14680239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.84797303,0.08992053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.99452469,0.08404003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.29941861,0.083132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.31425287,0.07643827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underset{\alpha'\to0}{\longrightarrow}$}}}%
    \put(0.68448513,0.07255017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\equiv$}}}%
  \end{picture}%
\endgroup%


==> 3loop-example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3loop-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.97007125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20793744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3loop-example.pdf}}%
    \put(0.60388351,0.05587134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1$}}}%
    \put(0.69812175,0.06282319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3loop-example.pdf}}%
    \put(0.54189344,0.19142319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_2 +k_1 +k_2$}}}%
    \put(0.84478901,0.06130736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3loop-example.pdf}}%
    \put(0.16325238,0.00020606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.65186756,0.04549586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.87718299,0.05648064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3loop-example.pdf}}%
    \put(0.09688069,0.05764259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}a_1$}}}%
    \put(0.14698752,0.07407079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} a_2$}}}%
    \put(0.23110754,0.05553411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}a_3$}}}%
    \put(0.02757034,0.02047312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00905495,0.18646426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34418062,0.18899033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37828261,0.05805554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3loop-example.pdf}}%
    \put(0.58073197,0.07477826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56471992,0.12335831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72116837,0.17900228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73820242,0.12505634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.80973175,0.06264861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80498514,0.18406315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98972474,0.18252909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.99463288,0.06344126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90657086,0.06154717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_2$}}}%
    \put(0.94924348,0.06026419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3loop-example.pdf}}%
  \end{picture}%
\endgroup%


==> decomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.83367153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26146949)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decomposition.pdf}}%
    \put(0.31373211,0.07334142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_2$}}}%
    \put(0.17202206,0.06713653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{decomposition.pdf}}%
    \put(0.09720005,0.13806517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1$}}}%
    \put(0.34193422,0.20976421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{decomposition.pdf}}%
    \put(0.84151354,0.0049292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_2$}}}%
    \put(0.93081437,0.17882101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_2^{-1}$}}}%
    \put(0.92966906,0.07994626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2$}}}%
    \put(0.88139111,0.23846515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2^{-1}$}}}%
    \put(0.77573962,0.24407871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_1$}}}%
    \put(0.68235969,0.09110906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_1^{-1}$}}}%
    \put(0.69914183,0.18277285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1$}}}%
    \put(0.73415709,0.02381853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1^{-1}$}}}%
  \end{picture}%
\endgroup%


==> homology_example_workedout.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homology_example_workedout.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.95428522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6246083)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homology_example_workedout.pdf}}%
    \put(0.14774502,0.13590053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.22662101,0.44954589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.6317977,0.56201262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.78881547,0.47780979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.89506819,0.26347533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homology_example_workedout.pdf}}%
    \put(0.5452283,0.38096976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_2$}}}%
    \put(0.76561534,0.15030278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_3$}}}%
    \put(0.48428791,0.22524873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_1$}}}%
    \put(0.45715956,0.57979534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homology_example_workedout.pdf}}%
    \put(0.23333745,0.12377058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${b_1}^{-1}$}}}%
    \put(0.14892562,0.33963599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{homology_example_workedout.pdf}}%
    \put(0.14108628,0.42165902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.09760875,0.11800997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
  \end{picture}%
\endgroup%


==> loops.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.26918495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15180366)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loops.pdf}}%
    \put(0.14218606,0.05845755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} a_g$}}}%
    \put(0.28267556,-0.05825197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loops.pdf}}%
    \put(0.23997107,0.06250689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loops.pdf}}%
    \put(0.52057625,0.06951149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} a_g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loops.pdf}}%
    \put(0.61836119,0.07356083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loops.pdf}}%
    \put(0.94035453,0.06588872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.91156133,0.03875096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} a_g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loops.pdf}}%
    \put(0.06854264,0.06780882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> plumbing-pinch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plumbing-pinch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.77872479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29978812)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plumbing-pinch.pdf}}%
    \put(0.76856223,0.12773253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plumbing-pinch.pdf}}%
    \put(0.19254173,0.21221073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_a$}}}%
    \put(0.40637782,0.19919273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plumbing-pinch.pdf}}%
    \put(0.56188982,0.24829125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plumbing-pinch.pdf}}%
    \put(0.58816549,0.15746329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.30257887,0.06687066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plumbing-pinch.pdf}}%
    \put(0.22292227,0.13014031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plumbing-pinch.pdf}}%
  \end{picture}%
\endgroup%


==> plumbing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plumbing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.77872479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29978812)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plumbing.pdf}}%
    \put(0.76856223,0.12616543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plumbing.pdf}}%
    \put(0.16200499,0.15078437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_a$}}}%
    \put(0.46098745,0.17150087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_b$}}}%
    \put(0.06295213,0.21074256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_a''$}}}%
    \put(0.23806272,0.13102888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_a'$}}}%
    \put(0.36431873,0.23163614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_b'$}}}%
    \put(0.54463013,0.2074974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_b''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plumbing.pdf}}%
    \put(0.67854147,0.10497572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_1$}}}%
    \put(0.78644541,0.06014486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_{g-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plumbing.pdf}}%
    \put(0.36556427,0.07674264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_{g}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plumbing.pdf}}%
    \put(0.25866945,0.21474116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_{g}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plumbing.pdf}}%
    \put(0.19254173,0.21064364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_a$}}}%
    \put(0.41421328,0.15426942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_b$}}}%
  \end{picture}%
\endgroup%

